Numerical renormalization group-based approach to secular perturbation theory

Perturbation theory is a crucial tool for many physical systems, when exact solutions are not available, or nonperturbative numerical solutions are intractable. Naive perturbation theory often fails on long timescales, leading to secularly growing solutions. These divergences have been treated with a variety of techniques, including the powerful dynamical renormalization group (DRG). Most of the existing DRG approaches rely on having analytic solutions up to some order in perturbation theory. However, sometimes the equations can only be solved numerically. We reformulate the DRG in the language of differential geometry, which allows us to apply it to numerical solutions of the background and perturbation equations. This formulation also enables us to use the DRG in systems with background parameter flows, and therefore, extend our results to any order in perturbation theory. As an example, we apply this method to calculate the soliton-like solutions of the Korteweg-de Vries equation deformed by adding a small damping term. We numerically construct DRG solutions which are valid on secular time scales, long after naive perturbation theory has broken down.

==> Figures/diff-map-tikz.tex <==
\colorlet{betacolor}{NavyBlue}
\colorlet{alphacolor}{Orange}

\def \globalscale {0.6000}
\begin{tikzpicture}[y=0.80pt, x=0.80pt,
  yscale=\globalscale, xscale=\globalscale,
  inner sep=0pt, outer sep=0pt,
  basicstyle/.style={draw=black, thick},
  tangentstyle/.style={draw=red, thick},
  midarrow/.style={decoration={
      markings,
      mark=at position 0.45 with {\arrow{Latex[length=3.5mm]}}},
    postaction={decorate}},
  trajstyle/.style={draw=MidnightBlue, very thick, midarrow},
  mapstyle/.style={draw=black, thick, midarrow},
  targetstyle/.style={draw=ForestGreen, thick},
  lambda1style/.style={>=stealth,->, thick, color=purple},
  lambda2style/.style={>=stealth,->, thick, color=orange},
  varphistyle/.style={>=stealth,->, thick, color=blue},
  circstyle/.style={basicstyle, circle, minimum size=2mm, fill=white}
  ]
  
  \coordinate (center lambda) at (70.0,139.);

  %
  \node at (70., 130.) [basicstyle,
    shape=rectangle,
    minimum width=100.,
    minimum height=117.,
    label=south:{\raisebox{-4mm}{$\Lambda$}}] {};
    
 %
 \draw[style=dashed, color=red, thick] (70.,139.) circle (1.5cm);
 \draw(35.,98.,) node {$T_{\lambda_0}\Lambda$};
 \draw[lambda1style] (center lambda) -- ++(90.0:55.0);
 \draw[lambda2style] (center lambda) -- ++(0.0:55.0);
 \draw(48.0,211.5) node {$\frac{\vec{\partial}}{\partial\lambda^{1}}$};
 \draw(143.0,143.5) node {$\frac{\vec{\partial}}{\partial\lambda^{2}}$};
 

 
  %
  \path[targetstyle, path picture={
    \draw[step=20,draw=ForestGreen!10]
    (300,-100) grid[rotate=10]
    (500,200);}]
    (255.6537,103.5555) .. controls (255.4804,83.3586) and (256.4160,61.0075) ..
    (267.5195,44.1357) .. controls (279.4817,25.9594) and (299.5403,8.4473) ..
    (321.2563,7.0733)
    node[below] {\raisebox{-4mm}{$\mathcal{S}$}}
    .. controls (345.1447,5.5620) and (371.5161,20.3156) ..
    (385.0357,40.0681) .. controls (400.1433,62.1409) and (384.3863,94.7447) ..
    (393.6087,119.8523) .. controls (405.4553,141.2143) and (429.9938,153.9116) ..
    (431.9884,176.3157) .. controls (435.6639,196.9300) and (433.3768,224.4705) ..
    (416.8061,240.2716) .. controls (398.5005,251.4130) and (369.1419,244.4354) ..
    (347.4156,236.4959) .. controls (316.3430,225.1409) and (288.0711,201.5991) ..
    (270.8426,173.3569) .. controls (258.4421,153.0291) and (255.8580,127.3663) ..
    (255.6537,103.5555) -- cycle;

  %
  \path[trajstyle]
    (47.3,50.5) .. controls (47.3,50.5) and (51.3,88.5) ..
    (57.,104.) .. controls (73.,152.) and (92.5,185.5) ..
    (123,221.);

  %
  \path[trajstyle]
    (321.2600,72.4113) .. controls (313.7709,106.4117) and (340.7678,160.3171) ..
    (370.8319,191.5466) .. controls (371.2932,190.8900) and (369.6757,190.3137) ..
    (369.0600,189.7313);
    
    %
  \coordinate (top map start) at (center lambda);
  \coordinate (top map end)   at (336.5,141.7853);
  \coordinate (bot map start) at (97.5,139.);
  \coordinate (bot map end)   at (351.5,143.7853);
  \coordinate (end first vec) at (366.0442,146.995);
    
  %
 \draw[style=dashed, color=red, thick] (336.,144.) circle (1.72cm);
 \draw(378.,229.,) node {$T_{\varphi(\vec{\lambda})}\mathcal{S}$};
 \draw[varphistyle] (336.5,141.7853) -- (358.5,193.7853);
 \draw(334.5,170.7853) node {\scriptsize $\varphi^{(1)}_{\parallel}$};
 \draw[lambda2style] (top map end) -- ++(10.0:30.0);
 \draw[lambda1style] (end first vec) -- ++(100.0:45.7853);
 \draw(360.5,125.7853) node {\scriptsize $V^{2}\frac{\delta\varphi^{(0)}}{\delta\lambda^{2}}$};
 \draw(399.5,173.7853) node {\scriptsize $V^{1}\frac{\delta\varphi^{(0)}}{\delta\lambda^{1}}$};


  
  %
  %
  %
  %
  %
  %
  %

%
   \path[mapstyle]
    (bot map start) .. controls (129.6593,84.3606) and (188.6083,82.5344) ..
    (232.8016,86.3871)
    node[below=4mm, pos=0.7, fill=white] {$d\varphi^{(0)}: T_{\vec{\lambda}}\Lambda \to T_{\varphi(\vec{\lambda})}\mathcal{S} $}
    .. controls (262.5108,90.4800) and (289.5982,92.8928) ..
    (bot map end);
  

 
  \node[circstyle, label=left:{%
    \begin{minipage}{1cm}%
      \setlength{\jot}{-1pt}
      \begin{align*}%
        \scriptstyle ~( t_{0}&\scriptstyle{},
        \scriptstyle\vec{\lambda}+\varepsilon \vec{\alpha})%
      \end{align*}%
    \end{minipage}%
  }] at (top map start) {};
  \node[circstyle, label=left:{%
    \scriptsize$\scriptstyle\varphi(t_{0})$
  }]
  (top map end circ) at (top map end)   {};

\end{tikzpicture}

%
%
%
%


==> Figures/map-tikz.tex <==
\colorlet{betacolor}{NavyBlue}
\colorlet{alphacolor}{Orange}

\def \globalscale {1.0000}
\begin{tikzpicture}[y=0.80pt, x=0.80pt,
  yscale=\globalscale, xscale=\globalscale,
  inner sep=0pt, outer sep=0pt,
  basicstyle/.style={draw=black, thick},
  midarrow/.style={decoration={
      markings,
      mark=at position 0.45 with {\arrow{Latex[length=3.5mm]}}},
    postaction={decorate}},
  trajstyle/.style={draw=MidnightBlue, very thick, midarrow},
  mapstyle/.style={draw=black, thick, midarrow},
  targetstyle/.style={draw=ForestGreen, thick},
  betastyle/.style={draw=betacolor, -{Latex}},
  alphastyle/.style={draw=alphacolor, dash pattern=on 1pt off 1pt, -{Latex}},
  circstyle/.style={basicstyle, circle, minimum size=2mm, fill=white}
  ]

  %
  \node at (93., 130.) [basicstyle,
    shape=rectangle,
    minimum width=136.,
    minimum height=170.,
    label=south:{\raisebox{-4mm}{$\Lambda$}}] {};

  %
  \path[targetstyle, path picture={
    \draw[step=20,draw=ForestGreen!10]
    (300,-100) grid[rotate=10]
    (500,200);}]
    (255.6537,103.5555) .. controls (255.4804,83.3586) and (256.4160,61.0075) ..
    (267.5195,44.1357) .. controls (279.4817,25.9594) and (299.5403,8.4473) ..
    (321.2563,7.0733)
    node[below] {\raisebox{-4mm}{$\mathcal{S}$}}
    .. controls (345.1447,5.5620) and (371.5161,20.3156) ..
    (385.0357,40.0681) .. controls (400.1433,62.1409) and (384.3863,94.7447) ..
    (393.6087,119.8523) .. controls (401.4553,141.2143) and (427.9938,153.9116) ..
    (431.9884,176.3157) .. controls (435.6639,196.9300) and (433.3768,224.4705) ..
    (416.8061,237.2716) .. controls (398.5005,251.4130) and (369.1419,244.4354) ..
    (347.4156,236.4959) .. controls (316.3430,225.1409) and (288.0711,201.5991) ..
    (270.8426,173.3569) .. controls (258.4421,153.0291) and (255.8580,127.3663) ..
    (255.6537,103.5555) -- cycle;

  %
  \foreach \ix in {1,...,4} {%
  \foreach \iy in {1,...,7} {%
    \pgfmathsetmacro{\x}{5+35*\ix};
    \pgfmathsetmacro{\y}{20+25*\iy};
    \pgfmathsetmacro{\ax}{-1-2*\ix};
    \pgfmathsetmacro{\ay}{2+2*\iy};

    \draw[alphastyle] (\x,\y)
      node[above left]
      {\pgfmathparse{and(equal(\ix,1),equal(\iy,7)) ? "\textcolor{alphacolor}{$\vec\alpha~~$}" : ""}\pgfmathresult}
      -- ++(\ax,\ay);
  }};

  %
  \foreach \ix in {0,1,2,3} {%
    \pgfmathsetmacro{\vx}{2};
    \pgfmathsetmacro{\vy}{19-3*\ix};
    \draw[betastyle] (47 + \ix * 30,50)  -- ++(\vx,\vy);
    \pgfmathsetmacro{\vx}{9};
    \pgfmathsetmacro{\vy}{19-2*(1-\ix)*(1-\ix)};
    \draw[betastyle] (40 + \ix * 30,140) -- ++(\vx,\vy);
    \pgfmathsetmacro{\vx}{14};
    \pgfmathsetmacro{\vy}{17-1*(2-\ix)*(2-\ix)};
    \draw[betastyle] (54 + \ix * 30,210)
      node[above left]
      {\pgfmathparse{equal(\ix,0) ? "\textcolor{betacolor}{$\vec\beta$}" : ""}\pgfmathresult}
      -- ++(\vx,\vy);
  }

  %
  \path[trajstyle]
    (47.3,50.5) .. controls (47.3,50.5) and (51.3,88.5) ..
    (57.,104.) .. controls (73.,152.) and (92.5,185.5) ..
    (123,221.);

  %
  \path[trajstyle]
    (320.2600,57.4113) .. controls (321.7709,106.4117) and (348.7678,160.3171) ..
    (378.8319,191.5466) .. controls (378.2932,190.8900) and (377.6757,190.3137) ..
    (377.0600,189.7313);


  %
  \coordinate (top map start) at (100.,190.6127);
  \coordinate (top map end)   at (349.5,151.7853);
  \coordinate (bot map start) at (51.5,84.9580);
  \coordinate (bot map end)   at (325.8971,94.8556);

  \path[mapstyle]
    (top map start) .. controls (129.6593,207.3606) and (188.6083,217.5344) ..
    (232.8016,210.3871)
    node[above] {\raisebox{4mm}{$\varphi^{(0)}: \Lambda \to \mathcal{S} $}}
    .. controls (275.5108,203.4800) and (293.5982,193.8928) ..
    (top map end);

  \path[mapstyle]
    (bot map start) .. controls (81.7400,101.7060) and (148.0531,117.9525) ..
    (198.0013,119.0149) .. controls (241.3774,119.9375) and (256.8268,121.1914) ..
    (bot map end);

  \node[circstyle, label=right:{%
    \begin{minipage}{1cm}%
      \setlength{\jot}{-1pt}
      \begin{align*}%
        \scriptstyle ~( t_{0}&\scriptstyle{}+\Delta t,\\
        \scriptstyle\vec{\lambda}&\scriptstyle{}+\varepsilon \vec{\alpha}+\varepsilon \vec{\beta} \Delta t)%
      \end{align*}%
    \end{minipage}%
  }] at (top map start) {};
  \node[circstyle, label=left:{%
    $\scriptstyle\varphi^{(0)}(t_{0}+\Delta t)~$
  }]
  (top map end circ) at (top map end)   {};
  \node[circstyle, label=south east:{$\scriptstyle (t_{0},\vec{\lambda}+\varepsilon\vec{\alpha})$}] at (bot map start) {};
  \node[circstyle, label=south west:{$\scriptstyle\varphi^{(0)}(t_{0})~$}]
  (bot map end circ) at (bot map end)   {};

  %
  \node[inner sep=0pt] (solt0) at ($(bot map end) + (230,-40)$) {\includegraphics[width=130pt]{init_plot}};
  \node[inner sep=0pt] (solt1) at ($(solt0) + (0,130)$) {\includegraphics[width=130pt]{fol_plot}};

  %
  \path[basicstyle, dotted]  (top map end circ.north east) -- (solt1.north west);
  \path[basicstyle, dotted]  (top map end circ.south east) -- (solt1.south west);
  \path[basicstyle, dotted]  (bot map end circ.north east) -- (solt0.north west);
  \path[basicstyle, dotted]  (bot map end circ.south east) -- (solt0.south west);


\end{tikzpicture}

%
%
%
%

